Boundary Yang-Baxter equation in the RSOS/SOS representation

We construct and solve the boundary Yang-Baxter equation in the RSOS/SOS representation. We find two classes of trigonometric solutions; diagonal and non-diagonal. As a lattice model, these two classes of solutions correspond to RSOS/SOS models with fixed and free boundary spins respectively. Applied to (1+1)-dimenional quantum field theory, these solutions give the boundary scattering amplitudes of the particles. For the diagonal solution, we propose an algebraic Bethe ansatz method to diagonalize the SOS-type transfer matrix with boundary and obtain the Bethe ansatz equations.

==> face1.tex <==
\setlength{\unitlength}{0.01in}
\begin{picture}(136,144)(0,-10)
\put(35.000,65.000){\arc{20.000}{4.7124}{7.8540}}
\path(35.000,55.000)(40.000,56.340)(43.660,60.000)
	(45.000,65.000)(43.660,70.000)(40.000,73.660)
	(35.000,75.000)
\put(25,65){\circle*{5}}
\put(65,105){\circle*{5}}
\put(105,65){\circle*{5}}
\put(65,25){\circle*{5}}
\path(65,105)(25,65)(65,25)
	(105,65)(65,105)
\put(0,65){\makebox(0,0)[lb]{$a$}}
\put(120,65){\makebox(0,0)[lb]{$c$}}
\put(65,120){\makebox(0,0)[lb]{$b$}}
\put(65,0){\makebox(0,0)[lb]{$d$}}
\put(50,60){\makebox(0,0)[lb]{\footnotesize $u-u^{'}$}}
\end{picture}


==> face2.tex <==
\setlength{\unitlength}{0.01in}
\begin{picture}(166,101)(0,-10)
\put(85,65){\circle*{5}}
\put(25,5){\circle*{5}}
\put(145,5){\circle*{5}}
\path(25,5)(85,65)(145,5)(25,5)
\spline(40,20)
(45,15)(45,5)
\put(85,80){\makebox(0,0)[lb]{$b$}}
\put(0,5){\makebox(0,0)[lb]{$a$}}
\put(55,10){\makebox(0,0)[lb]{$u$}}
\put(160,5){\makebox(0,0)[lb]{$c$}}
\end{picture}


==> face3.tex <==
\setlength{\unitlength}{0.008in}
\begin{picture}(638,181)(0,-10)
\put(25.000,25.000){\arc{22.361}{5.1760}{6.7468}}
\path(35.000,20.000)(36.160,25.670)(34.330,31.160)(30.000,35.000)
\put(125.000,25.000){\arc{22.361}{5.1760}{6.7468}}
\path(135.000,20.000)(136.160,25.670)(134.330,31.160)
	(130.000,35.000)
\put(64.167,95.833){\arc{21.730}{5.2791}{7.7772}}
\path(65.000,85.000)(70.088,86.723)(73.729,90.674)
	(75.032,95.886)(73.679,101.085)(70.000,105.000)
\put(177.500,52.500){\arc{35.355}{4.5705}{6.4251}}
\path(195.000,50.000)(194.931,55.442)(193.210,60.605)
	(190.000,65.000)(185.605,68.210)(180.442,69.931)
	(175.000,70.000)
\put(392.500,102.500){\arc{35.355}{6.1413}{7.9959}}
\path(390.000,85.000)(395.442,85.069)(400.605,86.790)
	(405.000,90.000)(408.210,94.395)(409.931,99.558)
	(410.000,105.000)
\put(445.000,57.500){\arc{25.000}{4.7124}{6.9267}}
\path(455.000,50.000)(457.249,55.009)(457.135,60.498)
	(454.680,65.409)(450.357,68.794)(445.000,70.000)
\put(390.000,25.000){\arc{22.361}{5.1760}{6.7468}}
\path(400.000,20.000)(401.160,25.670)(399.330,31.160)
	(395.000,35.000)
\put(525.000,25.000){\arc{22.361}{5.1760}{6.7468}}
\path(535.000,20.000)(536.160,25.670)(534.330,31.160)
	(530.000,35.000)
\put(20,20){\circle*{5}}
\put(100,20){\circle*{5}}
\put(60,100){\circle*{5}}
\put(140,140){\circle*{5}}
\put(260,20){\circle*{5}}
\put(180,60){\circle*{5}}
\put(220,100){\circle*{5}}
\put(360,20){\circle*{5}}
\put(400,100){\circle*{5}}
\put(440,60){\circle*{5}}
\put(480,140){\circle*{5}}
\put(520,20){\circle*{5}}
\put(560,100){\circle*{5}}
\put(600,20){\circle*{5}}
\path(60,100)(100,20)(180,60)
	(140,140)(60,100)
\path(60,100)(20,20)(100,20)(60,100)
\path(560,100)(520,20)(440,60)
	(480,140)(560,100)
\path(520,20)(360,20)(400,100)
	(480,140)(440,60)(360,20)
\path(560,100)(600,20)(520,20)(560,100)
\path(100,20)(260,20)(220,100)
	(140,140)(180,60)(260,20)
\put(35,105){\makebox(0,0)[lb]{$a$}}
\put(95,-5){\makebox(0,0)[lb]{$b^{'}$}}
\put(0,-5){\makebox(0,0)[lb]{$b$}}
\put(270,-5){\makebox(0,0)[lb]{$b^{''}$}}
\put(145,65){\makebox(0,0)[lb]{$a^{'}$}}
\put(130,160){\makebox(0,0)[lb]{$c$}}
\put(230,105){\makebox(0,0)[lb]{$a^{''}$}}
\put(85,90){\makebox(0,0)[lb]{\tiny$u^{'}+u$}}
\put(190,75){\makebox(0,0)[lb]{\tiny$u^{'}-u$}}
\put(475,160){\makebox(0,0)[lb]{$c$}}
\put(370,105){\makebox(0,0)[lb]{$a$}}
\put(570,105){\makebox(0,0)[lb]{$a^{''}$}}
\put(610,-5){\makebox(0,0)[lb]{$b^{''}$}}
\put(520,-5){\makebox(0,0)[lb]{$b^{'}$}}
\put(345,-5){\makebox(0,0)[lb]{$b$}}
\put(415,90){\makebox(0,0)[lb]{\tiny$u^{'}-u$}}
\put(470,60){\makebox(0,0)[lb]{\tiny$u^{'}+u$}}
\put(410,25){\makebox(0,0)[lb]{\tiny$u^{'}$}}
\put(150,25){\makebox(0,0)[lb]{\tiny$u^{'}$}}
\put(50,30){\makebox(0,0)[lb]{\tiny$u$}}
\put(550,30){\makebox(0,0)[lb]{\tiny$u$}}
\put(415,60){\makebox(0,0)[lb]{$a^{'}$}}
\put(300,80){\makebox(0,0)[lb]{\Large$=$}}
\end{picture}


==> face4.tex <==
\setlength{\unitlength}{0.0125in}
\begin{picture}(145,307)(0,-10)
\put(65,265){\circle*{5}}
\put(105,225){\circle*{5}}
\put(25,225){\circle*{5}}
\put(65,205){\circle*{5}}
\put(105,165){\circle*{5}}
\put(25,165){\circle*{5}}
\put(65,105){\circle*{5}}
\put(105,65){\circle*{5}}
\put(25,65){\circle*{5}}
\put(65,45){\circle*{5}}
\put(105,5){\circle*{5}}
\put(25,5){\circle*{5}}
\path(25,225)(65,265)(65,205)
	(25,165)(25,225)
\path(105,225)(65,265)(65,205)
	(105,165)(105,225)
\path(105,165)(105,145)
\path(65,205)(65,185)
\path(25,65)(65,105)(65,45)
	(25,5)(25,65)
\path(105,65)(65,105)(65,45)
	(105,5)(105,65)
\path(25,85)(25,65)
\path(105,85)(105,65)
\path(25,5)(105,5)
\dottedline{5}(25,145)(25,85)
\dottedline{5}(105,145)(105,85)
\path(65,125)(65,105)
\dottedline{5}(65,185)(65,125)
\path(25,165)(25,145)
\spline(35,15)
(40,10)(40,5)
\spline(65,215)
(75,210)(75,195)
\spline(65,115)
(75,110)(75,95)
\spline(65,55)
(75,50)(75,35)
\spline(35,235)
(35,220)(25,215)
\spline(35,175)
(35,160)(25,155)
\spline(35,75)
(35,60)(25,55)
\put(65,280){\makebox(0,0)[lb]{\tiny$a_N^{'}$}}
\put(45,105){\makebox(0,0)[lb]{\tiny$a_{1}^{'}$}}
\put(45,42){\makebox(0,0)[lb]{\tiny$a_{0}^{'}$}}
\put(5,230){\makebox(0,0)[lb]{\tiny$a_N$}}
\put(115,230){\makebox(0,0)[lb]{\tiny$a_N^{''}$}}
\put(115,160){\makebox(0,0)[lb]{\tiny$a_{N-1}^{''}$}}
\put(0,160){\makebox(0,0)[lb]{\tiny$a_{N-1}$}}
\put(40,205){\makebox(0,0)[lb]{\tiny$a_{N-1}^{'}$}}
\put(76,207){\makebox(0,0)[lb]{\tiny$u+u_N$}}
\put(38,220){\makebox(0,0)[lb]{\tiny$u-u_N$}}
\put(115,60){\makebox(0,0)[lb]{\tiny$a_1^{''}$}}
\put(115,0){\makebox(0,0)[lb]{\tiny$a_{0}^{''}$}}
\put(5,0){\makebox(0,0)[lb]{\tiny$a_{0}$}}
\put(5,60){\makebox(0,0)[lb]{\tiny$a_1$}}
\put(35,55){\makebox(0,0)[lb]{\tiny$u-u_1$}}
\put(78,45){\makebox(0,0)[lb]{\tiny$u+u_1$}}
\put(45,10){\makebox(0,0)[lb]{\tiny$u$}}
\put(76,105){\makebox(0,0)[lb]{\tiny$u+u_{2}$}}
\end{picture}


==> face5.tex <==
\setlength{\unitlength}{0.01in}
\begin{picture}(320,284)(0,-10)
\put(180,245){\circle{5}}
\put(220,245){\circle*{5}}
\put(260,245){\circle{5}}
\put(140,245){\circle*{5}}
\put(60,245){\circle*{5}}
\put(100,245){\circle{5}}
\put(100,25){\circle{5}}
\put(60,25){\circle*{5}}
\put(180,25){\circle{5}}
\put(220,25){\circle*{5}}
\put(260,25){\circle{5}}
\put(140,25){\circle*{5}}
\path(60,245)(40,245)
\path(60,205)(40,205)
\path(60,65)(40,65)
\path(60,25)(40,25)
\path(260,205)(260,245)(280,245)
\path(260,65)(260,25)(280,25)
\path(260,165)(260,205)(280,205)
\path(260,105)(260,65)(280,65)
\dashline{4.000}(260,165)(260,105)
\path(220,205)(220,245)(260,245)
\path(220,65)(220,25)(260,25)
\path(220,165)(220,205)(260,205)
\path(220,105)(220,65)(260,65)
\dashline{4.000}(220,165)(220,105)
\path(180,205)(180,245)(220,245)
\path(180,65)(180,25)(220,25)
\path(180,165)(180,205)(220,205)
\path(180,105)(180,65)(220,65)
\dashline{4.000}(180,165)(180,105)
\path(140,205)(140,245)(180,245)
\path(140,65)(140,25)(180,25)
\path(140,165)(140,205)(180,205)
\path(140,105)(140,65)(180,65)
\dashline{4.000}(140,165)(140,105)
\path(100,205)(100,245)(140,245)
\path(100,65)(100,25)(140,25)
\path(100,165)(100,205)(140,205)
\path(100,105)(100,65)(140,65)
\dashline{4.000}(100,165)(100,105)
\path(60,205)(60,245)(100,245)
\path(60,65)(60,25)(100,25)
\path(60,165)(60,205)(100,205)
\path(60,105)(60,65)(100,65)
\dashline{4.000}(60,165)(60,105)
\dashline{4.000}(320,25)(280,25)
\dashline{4.000}(320,65)(280,65)
\dashline{4.000}(320,205)(280,205)
\dashline{4.000}(320,245)(280,245)
\dashline{4.000}(40,65)(0,65)
\dashline{4.000}(40,25)(0,25)
\dashline{4.000}(40,205)(0,205)
\dashline{4.000}(40,245)(0,245)
\put(55,260){\makebox(0,0)[lb]{$b$}}
\put(135,260){\makebox(0,0)[lb]{$b$}}
\put(215,260){\makebox(0,0)[lb]{$b$}}
\put(55,0){\makebox(0,0)[lb]{$a$}}
\put(135,0){\makebox(0,0)[lb]{$a$}}
\put(215,0){\makebox(0,0)[lb]{$a$}}
\end{picture}

